Some new properties of an Active flux type scheme: PamPa

In this paper, we provide a few new properties of Active Flux (AF)/Point-Average-Moment PolynomiAl-interpreted (\pampa) schemes. First, we show, in full generality, that the AF/pampa schemes can be interpreted in such a way that the discontinuous Galerkin (dG) scheme is one of their building blocks. Secondly we provide intrinsic bound preserving properties of the current variant of pampa. This is also illustrated numerically. Last, we show, at least in one dimension, that the pampa scheme has the summation by part (SBP) property.

==> GL_quad.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
 \ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=1000sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\begin{tikzpicture}[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
%\clip(2010,-8865) rectangle (9755,-817);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{9525}{-8850}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\xi_3$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetcolor{black}
\filldraw  (2100,-6750) circle [radius=+75];
\filldraw  (2100,-2550) circle [radius=+75];
\filldraw  (2100,-900) circle [radius=+75];
\filldraw  (3750,-900) circle [radius=+75];
\filldraw  (7950,-900) circle [radius=+75];
\filldraw  (9600,-900) circle [radius=+75];
\filldraw  (9600,-2550) circle [radius=+75];
\filldraw  (9600,-6750) circle [radius=+75];
\filldraw  (9600,-8400) circle [radius=+75];
\filldraw  (7950,-8400) circle [radius=+75];
\filldraw  (3750,-8400) circle [radius=+75];
\draw (2100,-900)--(2100,-8400)--(9600,-8400)--(9600,-900)--(2100,-900);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3750,-900)--(3750,-8400);
\draw (7950,-900)--(7950,-8400);
\draw (2100,-2550)--(9600,-2550);
\draw (2100,-6750)--(9600,-6750);
\pgftext[base,left,at=\pgfqpointxy{2025}{-8850}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\xi_0$}
\pgftext[base,left,at=\pgfqpointxy{3675}{-8850}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\xi_1$}
\pgftext[base,left,at=\pgfqpointxy{7875}{-8850}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\xi_2$}
\pgfsetdash{}{+0pt}
\filldraw  (2100,-8400) circle [radius=+75];
\end{tikzpicture}}%


==> GL_tri.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
 \ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=1000sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\begin{tikzpicture}[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
%\clip(1335,-8565) rectangle (10055,-2017);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{9825}{-8100}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\xi_3$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetcolor{black}
\filldraw  (9750,-7725) circle [radius=+75];
\filldraw  (5475,-2100) circle [radius=+75];
\filldraw  (2175,-6975) circle [radius=+75];
\filldraw  (2775,-8025) circle [radius=+75];
\filldraw  (4725,-3225) circle [radius=+75];
\filldraw  (6300,-3150) circle [radius=+75];
\filldraw  (8925,-6600) circle [radius=+75];
\filldraw  (8400,-7800) circle [radius=+75];
\draw (1425,-8100)--(5475,-2100)--(9825,-7725)--(1425,-8100);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (6300,-3150)--(2775,-8025);
\draw (4725,-3225)--(8400,-7800);
\draw (2175,-6975)--(8925,-6600);
\draw (2175,-6975)--(2775,-8025);
\draw (8925,-6600)--(8400,-7800);
\draw (4725,-3225)--(6300,-3150);
\pgftext[base,left,at=\pgfqpointxy{1350}{-8550}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\xi_0$}
\pgftext[base,left,at=\pgfqpointxy{2775}{-8475}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\xi_1$}
\pgftext[base,left,at=\pgfqpointxy{8400}{-8325}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\xi_2$}
\pgfsetdash{}{+0pt}
\filldraw  (1425,-8100) circle [radius=+75];
\end{tikzpicture} }%

